Geometrical Representation of Angular Momentum Coherence and Squeezing

A simple, and elegant geometrical representation is developed to describe the concept of coherence and squeezing for angular momentum operators. Angular momentum squeezed states were obtained by applying Bogoliubov transformation on the angular momentum coherent states in Schwinger representation [Phys. Rev. {\bf{A 51}} (1995)]. We present the geometrical phase space description of angular momentum coherent and squeezed states and relate with the harmonic oscillator. The unique feature of our geometric representation is the portraying of the expectation values of the angular momentum components accompanied by their uncertainties. The bosonic representation of the angular momentum coherent and squeezed states is compared with the conventional one mentioning the advantages of this representation of angular momentum in context of coherence and squeezing. Extension of our work on single mode squeezing to double mode squeezing is presented and compared with the single mode one. We also point out the possible applications of the geometrical representation in analyzing the accuracy of interferometers and in studying the behavior, dynamics of an ensemble of quantum-mechanical two-level systems and its interaction with radiation.

==> (inline-0) <==
\begin{picture}(900,1200)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
%\put(176.0,113.0){\rule[-0.500pt]{1.000pt}{245.477pt}}
%\put(176.0,113.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(154,113){\makebox(0,0)[r]{$1$}}
\put(816.0,113.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
%\put(176.0,227.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(198.0,227.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(849.0,227.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(198.0,293.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(849.0,293.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(198.0,340.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(849.0,340.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(198.0,377.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(849.0,377.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(198.0,407.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(849.0,407.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(198.0,432.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(849.0,432.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(198.0,454.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(826.0,454.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(176.0,473.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(826.0,473.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(176.0,491.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(154,491){\makebox(0,0)[r]{$10$}}
\put(816.0,491.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(176.0,604.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(826.0,604.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(176.0,671.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(826.0,671.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(176.0,718.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(826.0,718.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(176.0,754.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(826.0,754.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(176.0,784.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(826.0,784.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(176.0,810.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(826.0,810.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(176.0,832.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(826.0,832.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(176.0,851.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(826.0,851.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(176.0,868.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(154,868){\makebox(0,0)[r]{$100$}}
\put(816.0,868.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(176.0,982.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(826.0,982.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(176.0,1048.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(826.0,1048.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(176.0,1095.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(826.0,1095.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(176.0,1132.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(826.0,1132.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(176.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(176,68){\makebox(0,0){$0$}}
\put(176.0,1112.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(286.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(286,68){\makebox(0,0){$0.5$}}
\put(286.0,1112.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(396.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(396,68){\makebox(0,0){$1$}}
\put(396.0,1112.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(506.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(506,68){\makebox(0,0){$1.5$}}
\put(506.0,1112.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(616.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(616,68){\makebox(0,0){$2$}}
\put(616.0,1112.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(726.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(726,68){\makebox(0,0){$2.5$}}
\put(726.0,1112.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(836.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(836,68){\makebox(0,0){$3$}}
\put(836.0,1112.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(176.0,113.0){\rule[-0.500pt]{158.994pt}{1.000pt}}
\put(836.0,113.0){\rule[-0.500pt]{1.000pt}{245.477pt}}
\put(176.0,1132.0){\rule[-0.500pt]{158.994pt}{1.000pt}}
\put(506,23){\makebox(0,0){$r$}}
\put(176.0,113.0){\rule[-0.500pt]{1.000pt}{245.477pt}}
\sbox{\plotpoint}{\rule[-0.250pt]{0.500pt}{0.500pt}}%
\put(706,1067){\makebox(0,0)[r]{$\Delta J_x$}}
\multiput(728,1067)(12.453,0.000){6}{\usebox{\plotpoint}}
\put(794,1067){\usebox{\plotpoint}}
\put(176,377){\usebox{\plotpoint}}
\put(176.00,377.00){\usebox{\plotpoint}}
\put(185.96,384.47){\usebox{\plotpoint}}
\put(195.91,391.94){\usebox{\plotpoint}}
\multiput(196,392)(10.134,7.238){0}{\usebox{\plotpoint}}
\put(205.88,399.40){\usebox{\plotpoint}}
\put(215.82,406.87){\usebox{\plotpoint}}
\multiput(216,407)(10.134,7.238){0}{\usebox{\plotpoint}}
\put(225.79,414.33){\usebox{\plotpoint}}
\put(235.74,421.81){\usebox{\plotpoint}}
\multiput(236,422)(10.134,7.238){0}{\usebox{\plotpoint}}
\put(245.71,429.26){\usebox{\plotpoint}}
\put(255.65,436.75){\usebox{\plotpoint}}
\multiput(256,437)(10.134,7.238){0}{\usebox{\plotpoint}}
\put(265.63,444.19){\usebox{\plotpoint}}
\put(275.56,451.69){\usebox{\plotpoint}}
\multiput(276,452)(10.812,6.179){0}{\usebox{\plotpoint}}
\put(285.96,458.46){\usebox{\plotpoint}}
\put(295.91,465.94){\usebox{\plotpoint}}
\multiput(296,466)(10.134,7.238){0}{\usebox{\plotpoint}}
\put(305.87,473.40){\usebox{\plotpoint}}
\put(315.82,480.87){\usebox{\plotpoint}}
\multiput(316,481)(10.134,7.238){0}{\usebox{\plotpoint}}
\put(325.79,488.33){\usebox{\plotpoint}}
\put(335.73,495.81){\usebox{\plotpoint}}
\multiput(336,496)(10.134,7.238){0}{\usebox{\plotpoint}}
\put(345.71,503.26){\usebox{\plotpoint}}
\put(355.65,510.75){\usebox{\plotpoint}}
\multiput(356,511)(10.134,7.238){0}{\usebox{\plotpoint}}
\put(365.62,518.19){\usebox{\plotpoint}}
\put(375.56,525.68){\usebox{\plotpoint}}
\multiput(376,526)(10.134,7.238){0}{\usebox{\plotpoint}}
\put(385.54,533.12){\usebox{\plotpoint}}
\put(395.47,540.62){\usebox{\plotpoint}}
\multiput(396,541)(10.134,7.238){0}{\usebox{\plotpoint}}
\put(405.46,548.05){\usebox{\plotpoint}}
\put(415.38,555.56){\usebox{\plotpoint}}
\multiput(416,556)(10.134,7.238){0}{\usebox{\plotpoint}}
\put(425.37,562.98){\usebox{\plotpoint}}
\put(435.29,570.50){\usebox{\plotpoint}}
\multiput(436,571)(10.134,7.238){0}{\usebox{\plotpoint}}
\put(445.29,577.91){\usebox{\plotpoint}}
\put(455.21,585.43){\usebox{\plotpoint}}
\multiput(456,586)(10.134,7.238){0}{\usebox{\plotpoint}}
\put(465.21,592.84){\usebox{\plotpoint}}
\put(475.12,600.37){\usebox{\plotpoint}}
\multiput(476,601)(10.134,7.238){0}{\usebox{\plotpoint}}
\put(485.13,607.77){\usebox{\plotpoint}}
\put(495.03,615.31){\usebox{\plotpoint}}
\multiput(496,616)(10.134,7.238){0}{\usebox{\plotpoint}}
\put(505.04,622.70){\usebox{\plotpoint}}
\put(515.34,629.62){\usebox{\plotpoint}}
\multiput(516,630)(10.134,7.238){0}{\usebox{\plotpoint}}
\put(525.37,636.98){\usebox{\plotpoint}}
\put(535.29,644.49){\usebox{\plotpoint}}
\multiput(536,645)(10.134,7.238){0}{\usebox{\plotpoint}}
\put(545.29,651.91){\usebox{\plotpoint}}
\put(555.20,659.43){\usebox{\plotpoint}}
\multiput(556,660)(10.134,7.238){0}{\usebox{\plotpoint}}
\put(565.21,666.84){\usebox{\plotpoint}}
\put(575.12,674.37){\usebox{\plotpoint}}
\multiput(576,675)(10.134,7.238){0}{\usebox{\plotpoint}}
\put(585.12,681.77){\usebox{\plotpoint}}
\put(595.03,689.31){\usebox{\plotpoint}}
\multiput(596,690)(10.134,7.238){0}{\usebox{\plotpoint}}
\put(605.04,696.70){\usebox{\plotpoint}}
\put(614.94,704.24){\usebox{\plotpoint}}
\multiput(616,705)(10.134,7.238){0}{\usebox{\plotpoint}}
\put(624.96,711.63){\usebox{\plotpoint}}
\put(634.85,719.18){\usebox{\plotpoint}}
\multiput(636,720)(10.134,7.238){0}{\usebox{\plotpoint}}
\put(644.87,726.56){\usebox{\plotpoint}}
\put(654.76,734.12){\usebox{\plotpoint}}
\multiput(656,735)(10.134,7.238){0}{\usebox{\plotpoint}}
\put(664.79,741.49){\usebox{\plotpoint}}
\put(674.68,749.05){\usebox{\plotpoint}}
\multiput(676,750)(10.134,7.238){0}{\usebox{\plotpoint}}
\put(684.71,756.42){\usebox{\plotpoint}}
\put(694.59,763.99){\usebox{\plotpoint}}
\multiput(696,765)(10.134,7.238){0}{\usebox{\plotpoint}}
\put(704.63,771.35){\usebox{\plotpoint}}
\put(714.50,778.93){\usebox{\plotpoint}}
\multiput(716,780)(10.134,7.238){0}{\usebox{\plotpoint}}
\put(724.54,786.29){\usebox{\plotpoint}}
\put(734.77,793.30){\usebox{\plotpoint}}
\multiput(736,794)(10.134,7.238){0}{\usebox{\plotpoint}}
\put(744.87,800.56){\usebox{\plotpoint}}
\put(754.76,808.12){\usebox{\plotpoint}}
\multiput(756,809)(10.134,7.238){0}{\usebox{\plotpoint}}
\put(764.79,815.49){\usebox{\plotpoint}}
\put(774.67,823.05){\usebox{\plotpoint}}
\multiput(776,824)(10.134,7.238){0}{\usebox{\plotpoint}}
\put(784.71,830.42){\usebox{\plotpoint}}
\put(794.59,837.99){\usebox{\plotpoint}}
\multiput(796,839)(10.134,7.238){0}{\usebox{\plotpoint}}
\put(804.62,845.35){\usebox{\plotpoint}}
\put(814.50,852.93){\usebox{\plotpoint}}
\multiput(816,854)(10.134,7.238){0}{\usebox{\plotpoint}}
\put(824.54,860.28){\usebox{\plotpoint}}
\put(834.41,867.86){\usebox{\plotpoint}}
\put(836,869){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(706,1022){\makebox(0,0)[r]{$\Delta J_y$}}
\put(728.0,1022.0){\rule[-0.175pt]{15.899pt}{0.350pt}}
\put(176,377){\usebox{\plotpoint}}
\multiput(176.00,376.02)(0.767,-0.507){7}{\rule{0.577pt}{0.122pt}}
\multiput(176.00,376.27)(5.801,-5.000){2}{\rule{0.289pt}{0.350pt}}
\multiput(183.00,371.02)(0.649,-0.507){7}{\rule{0.507pt}{0.122pt}}
\multiput(183.00,371.27)(4.947,-5.000){2}{\rule{0.254pt}{0.350pt}}
\multiput(189.00,366.02)(0.767,-0.507){7}{\rule{0.577pt}{0.122pt}}
\multiput(189.00,366.27)(5.801,-5.000){2}{\rule{0.289pt}{0.350pt}}
\multiput(196.00,361.02)(0.767,-0.507){7}{\rule{0.577pt}{0.122pt}}
\multiput(196.00,361.27)(5.801,-5.000){2}{\rule{0.289pt}{0.350pt}}
\multiput(203.00,356.02)(0.649,-0.507){7}{\rule{0.507pt}{0.122pt}}
\multiput(203.00,356.27)(4.947,-5.000){2}{\rule{0.254pt}{0.350pt}}
\multiput(209.00,351.02)(0.767,-0.507){7}{\rule{0.577pt}{0.122pt}}
\multiput(209.00,351.27)(5.801,-5.000){2}{\rule{0.289pt}{0.350pt}}
\multiput(216.00,346.02)(0.767,-0.507){7}{\rule{0.577pt}{0.122pt}}
\multiput(216.00,346.27)(5.801,-5.000){2}{\rule{0.289pt}{0.350pt}}
\multiput(223.00,341.02)(0.649,-0.507){7}{\rule{0.507pt}{0.122pt}}
\multiput(223.00,341.27)(4.947,-5.000){2}{\rule{0.254pt}{0.350pt}}
\multiput(229.00,336.02)(0.767,-0.507){7}{\rule{0.577pt}{0.122pt}}
\multiput(229.00,336.27)(5.801,-5.000){2}{\rule{0.289pt}{0.350pt}}
\multiput(236.00,331.02)(0.767,-0.507){7}{\rule{0.577pt}{0.122pt}}
\multiput(236.00,331.27)(5.801,-5.000){2}{\rule{0.289pt}{0.350pt}}
\multiput(243.00,326.02)(0.649,-0.507){7}{\rule{0.507pt}{0.122pt}}
\multiput(243.00,326.27)(4.947,-5.000){2}{\rule{0.254pt}{0.350pt}}
\multiput(249.00,321.02)(1.024,-0.509){5}{\rule{0.700pt}{0.123pt}}
\multiput(249.00,321.27)(5.547,-4.000){2}{\rule{0.350pt}{0.350pt}}
\multiput(256.00,317.02)(0.767,-0.507){7}{\rule{0.577pt}{0.122pt}}
\multiput(256.00,317.27)(5.801,-5.000){2}{\rule{0.289pt}{0.350pt}}
\multiput(263.00,312.02)(0.649,-0.507){7}{\rule{0.507pt}{0.122pt}}
\multiput(263.00,312.27)(4.947,-5.000){2}{\rule{0.254pt}{0.350pt}}
\multiput(269.00,307.02)(0.767,-0.507){7}{\rule{0.577pt}{0.122pt}}
\multiput(269.00,307.27)(5.801,-5.000){2}{\rule{0.289pt}{0.350pt}}
\multiput(276.00,302.02)(0.767,-0.507){7}{\rule{0.577pt}{0.122pt}}
\multiput(276.00,302.27)(5.801,-5.000){2}{\rule{0.289pt}{0.350pt}}
\multiput(283.00,297.02)(0.649,-0.507){7}{\rule{0.507pt}{0.122pt}}
\multiput(283.00,297.27)(4.947,-5.000){2}{\rule{0.254pt}{0.350pt}}
\multiput(289.00,292.02)(0.767,-0.507){7}{\rule{0.577pt}{0.122pt}}
\multiput(289.00,292.27)(5.801,-5.000){2}{\rule{0.289pt}{0.350pt}}
\multiput(296.00,287.02)(0.767,-0.507){7}{\rule{0.577pt}{0.122pt}}
\multiput(296.00,287.27)(5.801,-5.000){2}{\rule{0.289pt}{0.350pt}}
\multiput(303.00,282.02)(0.864,-0.509){5}{\rule{0.612pt}{0.123pt}}
\multiput(303.00,282.27)(4.729,-4.000){2}{\rule{0.306pt}{0.350pt}}
\multiput(309.00,278.02)(0.767,-0.507){7}{\rule{0.577pt}{0.122pt}}
\multiput(309.00,278.27)(5.801,-5.000){2}{\rule{0.289pt}{0.350pt}}
\multiput(316.00,273.02)(0.767,-0.507){7}{\rule{0.577pt}{0.122pt}}
\multiput(316.00,273.27)(5.801,-5.000){2}{\rule{0.289pt}{0.350pt}}
\multiput(323.00,268.02)(0.649,-0.507){7}{\rule{0.507pt}{0.122pt}}
\multiput(323.00,268.27)(4.947,-5.000){2}{\rule{0.254pt}{0.350pt}}
\multiput(329.00,263.02)(1.024,-0.509){5}{\rule{0.700pt}{0.123pt}}
\multiput(329.00,263.27)(5.547,-4.000){2}{\rule{0.350pt}{0.350pt}}
\multiput(336.00,259.02)(0.767,-0.507){7}{\rule{0.577pt}{0.122pt}}
\multiput(336.00,259.27)(5.801,-5.000){2}{\rule{0.289pt}{0.350pt}}
\multiput(343.00,254.02)(0.864,-0.509){5}{\rule{0.612pt}{0.123pt}}
\multiput(343.00,254.27)(4.729,-4.000){2}{\rule{0.306pt}{0.350pt}}
\multiput(349.00,250.02)(0.767,-0.507){7}{\rule{0.577pt}{0.122pt}}
\multiput(349.00,250.27)(5.801,-5.000){2}{\rule{0.289pt}{0.350pt}}
\multiput(356.00,245.02)(1.024,-0.509){5}{\rule{0.700pt}{0.123pt}}
\multiput(356.00,245.27)(5.547,-4.000){2}{\rule{0.350pt}{0.350pt}}
\multiput(363.00,241.02)(0.649,-0.507){7}{\rule{0.507pt}{0.122pt}}
\multiput(363.00,241.27)(4.947,-5.000){2}{\rule{0.254pt}{0.350pt}}
\multiput(369.00,236.02)(1.024,-0.509){5}{\rule{0.700pt}{0.123pt}}
\multiput(369.00,236.27)(5.547,-4.000){2}{\rule{0.350pt}{0.350pt}}
\multiput(376.00,232.02)(1.024,-0.509){5}{\rule{0.700pt}{0.123pt}}
\multiput(376.00,232.27)(5.547,-4.000){2}{\rule{0.350pt}{0.350pt}}
\multiput(383.00,228.02)(0.864,-0.509){5}{\rule{0.612pt}{0.123pt}}
\multiput(383.00,228.27)(4.729,-4.000){2}{\rule{0.306pt}{0.350pt}}
\multiput(389.00,224.02)(1.024,-0.509){5}{\rule{0.700pt}{0.123pt}}
\multiput(389.00,224.27)(5.547,-4.000){2}{\rule{0.350pt}{0.350pt}}
\multiput(396.00,220.02)(1.024,-0.509){5}{\rule{0.700pt}{0.123pt}}
\multiput(396.00,220.27)(5.547,-4.000){2}{\rule{0.350pt}{0.350pt}}
\multiput(403.00,216.02)(0.864,-0.509){5}{\rule{0.612pt}{0.123pt}}
\multiput(403.00,216.27)(4.729,-4.000){2}{\rule{0.306pt}{0.350pt}}
\multiput(409.00,212.02)(1.623,-0.516){3}{\rule{0.904pt}{0.124pt}}
\multiput(409.00,212.27)(5.123,-3.000){2}{\rule{0.452pt}{0.350pt}}
\multiput(416.00,209.02)(1.024,-0.509){5}{\rule{0.700pt}{0.123pt}}
\multiput(416.00,209.27)(5.547,-4.000){2}{\rule{0.350pt}{0.350pt}}
\multiput(423.00,205.02)(1.366,-0.516){3}{\rule{0.787pt}{0.124pt}}
\multiput(423.00,205.27)(4.366,-3.000){2}{\rule{0.394pt}{0.350pt}}
\multiput(429.00,202.02)(1.623,-0.516){3}{\rule{0.904pt}{0.124pt}}
\multiput(429.00,202.27)(5.123,-3.000){2}{\rule{0.452pt}{0.350pt}}
\multiput(436.00,199.02)(1.623,-0.516){3}{\rule{0.904pt}{0.124pt}}
\multiput(436.00,199.27)(5.123,-3.000){2}{\rule{0.452pt}{0.350pt}}
\put(443,195.27){\rule{1.137pt}{0.350pt}}
\multiput(443.00,196.27)(3.639,-2.000){2}{\rule{0.569pt}{0.350pt}}
\put(449,193.27){\rule{1.312pt}{0.350pt}}
\multiput(449.00,194.27)(4.276,-2.000){2}{\rule{0.656pt}{0.350pt}}
\multiput(456.00,192.02)(1.623,-0.516){3}{\rule{0.904pt}{0.124pt}}
\multiput(456.00,192.27)(5.123,-3.000){2}{\rule{0.452pt}{0.350pt}}
\put(463,188.77){\rule{1.445pt}{0.350pt}}
\multiput(463.00,189.27)(3.000,-1.000){2}{\rule{0.723pt}{0.350pt}}
\put(469,187.27){\rule{1.312pt}{0.350pt}}
\multiput(469.00,188.27)(4.276,-2.000){2}{\rule{0.656pt}{0.350pt}}
\put(476,185.77){\rule{1.686pt}{0.350pt}}
\multiput(476.00,186.27)(3.500,-1.000){2}{\rule{0.843pt}{0.350pt}}
\put(483,184.77){\rule{1.445pt}{0.350pt}}
\multiput(483.00,185.27)(3.000,-1.000){2}{\rule{0.723pt}{0.350pt}}
\put(489,183.77){\rule{1.686pt}{0.350pt}}
\multiput(489.00,184.27)(3.500,-1.000){2}{\rule{0.843pt}{0.350pt}}
\put(516,183.77){\rule{1.686pt}{0.350pt}}
\multiput(516.00,183.27)(3.500,1.000){2}{\rule{0.843pt}{0.350pt}}
\put(523,184.77){\rule{1.445pt}{0.350pt}}
\multiput(523.00,184.27)(3.000,1.000){2}{\rule{0.723pt}{0.350pt}}
\put(529,185.77){\rule{1.686pt}{0.350pt}}
\multiput(529.00,185.27)(3.500,1.000){2}{\rule{0.843pt}{0.350pt}}
\put(536,187.27){\rule{1.312pt}{0.350pt}}
\multiput(536.00,186.27)(4.276,2.000){2}{\rule{0.656pt}{0.350pt}}
\put(543,189.27){\rule{1.137pt}{0.350pt}}
\multiput(543.00,188.27)(3.639,2.000){2}{\rule{0.569pt}{0.350pt}}
\put(549,191.27){\rule{1.312pt}{0.350pt}}
\multiput(549.00,190.27)(4.276,2.000){2}{\rule{0.656pt}{0.350pt}}
\put(556,193.27){\rule{1.312pt}{0.350pt}}
\multiput(556.00,192.27)(4.276,2.000){2}{\rule{0.656pt}{0.350pt}}
\multiput(563.00,195.47)(1.366,0.516){3}{\rule{0.787pt}{0.124pt}}
\multiput(563.00,194.27)(4.366,3.000){2}{\rule{0.394pt}{0.350pt}}
\put(569,198.27){\rule{1.312pt}{0.350pt}}
\multiput(569.00,197.27)(4.276,2.000){2}{\rule{0.656pt}{0.350pt}}
\multiput(576.00,200.47)(1.024,0.509){5}{\rule{0.700pt}{0.123pt}}
\multiput(576.00,199.27)(5.547,4.000){2}{\rule{0.350pt}{0.350pt}}
\multiput(583.00,204.47)(1.366,0.516){3}{\rule{0.787pt}{0.124pt}}
\multiput(583.00,203.27)(4.366,3.000){2}{\rule{0.394pt}{0.350pt}}
\multiput(589.00,207.47)(1.623,0.516){3}{\rule{0.904pt}{0.124pt}}
\multiput(589.00,206.27)(5.123,3.000){2}{\rule{0.452pt}{0.350pt}}
\multiput(596.00,210.47)(1.024,0.509){5}{\rule{0.700pt}{0.123pt}}
\multiput(596.00,209.27)(5.547,4.000){2}{\rule{0.350pt}{0.350pt}}
\multiput(603.00,214.47)(1.366,0.516){3}{\rule{0.787pt}{0.124pt}}
\multiput(603.00,213.27)(4.366,3.000){2}{\rule{0.394pt}{0.350pt}}
\multiput(609.00,217.47)(1.024,0.509){5}{\rule{0.700pt}{0.123pt}}
\multiput(609.00,216.27)(5.547,4.000){2}{\rule{0.350pt}{0.350pt}}
\multiput(616.00,221.47)(1.024,0.509){5}{\rule{0.700pt}{0.123pt}}
\multiput(616.00,220.27)(5.547,4.000){2}{\rule{0.350pt}{0.350pt}}
\multiput(623.00,225.47)(0.864,0.509){5}{\rule{0.612pt}{0.123pt}}
\multiput(623.00,224.27)(4.729,4.000){2}{\rule{0.306pt}{0.350pt}}
\multiput(629.00,229.47)(0.767,0.507){7}{\rule{0.577pt}{0.122pt}}
\multiput(629.00,228.27)(5.801,5.000){2}{\rule{0.289pt}{0.350pt}}
\multiput(636.00,234.47)(1.024,0.509){5}{\rule{0.700pt}{0.123pt}}
\multiput(636.00,233.27)(5.547,4.000){2}{\rule{0.350pt}{0.350pt}}
\multiput(643.00,238.47)(0.864,0.509){5}{\rule{0.612pt}{0.123pt}}
\multiput(643.00,237.27)(4.729,4.000){2}{\rule{0.306pt}{0.350pt}}
\multiput(649.00,242.47)(0.767,0.507){7}{\rule{0.577pt}{0.122pt}}
\multiput(649.00,241.27)(5.801,5.000){2}{\rule{0.289pt}{0.350pt}}
\multiput(656.00,247.47)(1.024,0.509){5}{\rule{0.700pt}{0.123pt}}
\multiput(656.00,246.27)(5.547,4.000){2}{\rule{0.350pt}{0.350pt}}
\multiput(663.00,251.47)(0.649,0.507){7}{\rule{0.507pt}{0.122pt}}
\multiput(663.00,250.27)(4.947,5.000){2}{\rule{0.254pt}{0.350pt}}
\multiput(669.00,256.47)(1.024,0.509){5}{\rule{0.700pt}{0.123pt}}
\multiput(669.00,255.27)(5.547,4.000){2}{\rule{0.350pt}{0.350pt}}
\multiput(676.00,260.47)(0.767,0.507){7}{\rule{0.577pt}{0.122pt}}
\multiput(676.00,259.27)(5.801,5.000){2}{\rule{0.289pt}{0.350pt}}
\multiput(683.00,265.47)(0.649,0.507){7}{\rule{0.507pt}{0.122pt}}
\multiput(683.00,264.27)(4.947,5.000){2}{\rule{0.254pt}{0.350pt}}
\multiput(689.00,270.47)(1.024,0.509){5}{\rule{0.700pt}{0.123pt}}
\multiput(689.00,269.27)(5.547,4.000){2}{\rule{0.350pt}{0.350pt}}
\multiput(696.00,274.47)(0.767,0.507){7}{\rule{0.577pt}{0.122pt}}
\multiput(696.00,273.27)(5.801,5.000){2}{\rule{0.289pt}{0.350pt}}
\multiput(703.00,279.47)(0.649,0.507){7}{\rule{0.507pt}{0.122pt}}
\multiput(703.00,278.27)(4.947,5.000){2}{\rule{0.254pt}{0.350pt}}
\multiput(709.00,284.47)(0.767,0.507){7}{\rule{0.577pt}{0.122pt}}
\multiput(709.00,283.27)(5.801,5.000){2}{\rule{0.289pt}{0.350pt}}
\multiput(716.00,289.47)(0.767,0.507){7}{\rule{0.577pt}{0.122pt}}
\multiput(716.00,288.27)(5.801,5.000){2}{\rule{0.289pt}{0.350pt}}
\multiput(723.00,294.47)(0.864,0.509){5}{\rule{0.612pt}{0.123pt}}
\multiput(723.00,293.27)(4.729,4.000){2}{\rule{0.306pt}{0.350pt}}
\multiput(729.00,298.47)(0.767,0.507){7}{\rule{0.577pt}{0.122pt}}
\multiput(729.00,297.27)(5.801,5.000){2}{\rule{0.289pt}{0.350pt}}
\multiput(736.00,303.47)(0.767,0.507){7}{\rule{0.577pt}{0.122pt}}
\multiput(736.00,302.27)(5.801,5.000){2}{\rule{0.289pt}{0.350pt}}
\multiput(743.00,308.47)(0.649,0.507){7}{\rule{0.507pt}{0.122pt}}
\multiput(743.00,307.27)(4.947,5.000){2}{\rule{0.254pt}{0.350pt}}
\multiput(749.00,313.47)(0.767,0.507){7}{\rule{0.577pt}{0.122pt}}
\multiput(749.00,312.27)(5.801,5.000){2}{\rule{0.289pt}{0.350pt}}
\multiput(756.00,318.47)(0.767,0.507){7}{\rule{0.577pt}{0.122pt}}
\multiput(756.00,317.27)(5.801,5.000){2}{\rule{0.289pt}{0.350pt}}
\multiput(763.00,323.47)(0.649,0.507){7}{\rule{0.507pt}{0.122pt}}
\multiput(763.00,322.27)(4.947,5.000){2}{\rule{0.254pt}{0.350pt}}
\multiput(769.00,328.47)(0.767,0.507){7}{\rule{0.577pt}{0.122pt}}
\multiput(769.00,327.27)(5.801,5.000){2}{\rule{0.289pt}{0.350pt}}
\multiput(776.00,333.47)(0.767,0.507){7}{\rule{0.577pt}{0.122pt}}
\multiput(776.00,332.27)(5.801,5.000){2}{\rule{0.289pt}{0.350pt}}
\multiput(783.00,338.47)(0.649,0.507){7}{\rule{0.507pt}{0.122pt}}
\multiput(783.00,337.27)(4.947,5.000){2}{\rule{0.254pt}{0.350pt}}
\multiput(789.00,343.47)(0.767,0.507){7}{\rule{0.577pt}{0.122pt}}
\multiput(789.00,342.27)(5.801,5.000){2}{\rule{0.289pt}{0.350pt}}
\multiput(796.00,348.47)(0.767,0.507){7}{\rule{0.577pt}{0.122pt}}
\multiput(796.00,347.27)(5.801,5.000){2}{\rule{0.289pt}{0.350pt}}
\multiput(803.00,353.47)(0.649,0.507){7}{\rule{0.507pt}{0.122pt}}
\multiput(803.00,352.27)(4.947,5.000){2}{\rule{0.254pt}{0.350pt}}
\multiput(809.00,358.47)(1.024,0.509){5}{\rule{0.700pt}{0.123pt}}
\multiput(809.00,357.27)(5.547,4.000){2}{\rule{0.350pt}{0.350pt}}
\multiput(816.00,362.47)(0.767,0.507){7}{\rule{0.577pt}{0.122pt}}
\multiput(816.00,361.27)(5.801,5.000){2}{\rule{0.289pt}{0.350pt}}
\multiput(823.00,367.47)(0.649,0.507){7}{\rule{0.507pt}{0.122pt}}
\multiput(823.00,366.27)(4.947,5.000){2}{\rule{0.254pt}{0.350pt}}
\multiput(829.00,372.47)(0.767,0.507){7}{\rule{0.577pt}{0.122pt}}
\multiput(829.00,371.27)(5.801,5.000){2}{\rule{0.289pt}{0.350pt}}
\put(496.0,184.0){\rule[-0.175pt]{4.818pt}{0.350pt}}
\sbox{\plotpoint}{\rule[-0.250pt]{0.500pt}{0.500pt}}%
\put(706,977){\makebox(0,0)[r]{Product}}
\multiput(728,977)(29.058,0.000){3}{\usebox{\plotpoint}}
\put(794,977){\usebox{\plotpoint}}
\put(176,641){\usebox{\plotpoint}}
\put(176.00,641.00){\usebox{\plotpoint}}
\multiput(183,641)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(189,641)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(196,641)(29.058,0.000){0}{\usebox{\plotpoint}}
\put(205.06,641.00){\usebox{\plotpoint}}
\multiput(209,641)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(216,641)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(223,641)(29.058,0.000){0}{\usebox{\plotpoint}}
\put(234.12,641.00){\usebox{\plotpoint}}
\multiput(236,641)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(243,641)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(249,641)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(256,641)(29.058,0.000){0}{\usebox{\plotpoint}}
\put(263.17,641.00){\usebox{\plotpoint}}
\multiput(269,641)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(276,641)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(283,641)(28.662,4.777){0}{\usebox{\plotpoint}}
\put(292.15,642.00){\usebox{\plotpoint}}
\multiput(296,642)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(303,642)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(309,642)(29.058,0.000){0}{\usebox{\plotpoint}}
\put(321.21,642.00){\usebox{\plotpoint}}
\multiput(323,642)(28.662,4.777){0}{\usebox{\plotpoint}}
\multiput(329,643)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(336,643)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(343,643)(28.662,4.777){0}{\usebox{\plotpoint}}
\put(350.10,644.00){\usebox{\plotpoint}}
\multiput(356,644)(28.766,4.109){0}{\usebox{\plotpoint}}
\multiput(363,645)(28.662,4.777){0}{\usebox{\plotpoint}}
\multiput(369,646)(29.058,0.000){0}{\usebox{\plotpoint}}
\put(378.97,646.42){\usebox{\plotpoint}}
\multiput(383,647)(28.662,4.777){0}{\usebox{\plotpoint}}
\multiput(389,648)(28.766,4.109){0}{\usebox{\plotpoint}}
\multiput(396,649)(28.766,4.109){0}{\usebox{\plotpoint}}
\put(407.70,650.78){\usebox{\plotpoint}}
\multiput(409,651)(27.940,7.983){0}{\usebox{\plotpoint}}
\multiput(416,653)(28.766,4.109){0}{\usebox{\plotpoint}}
\multiput(423,654)(27.567,9.189){0}{\usebox{\plotpoint}}
\put(435.79,657.94){\usebox{\plotpoint}}
\multiput(436,658)(27.940,7.983){0}{\usebox{\plotpoint}}
\multiput(443,660)(25.990,12.995){0}{\usebox{\plotpoint}}
\multiput(449,663)(27.940,7.983){0}{\usebox{\plotpoint}}
\put(462.96,667.98){\usebox{\plotpoint}}
\multiput(463,668)(25.990,12.995){0}{\usebox{\plotpoint}}
\multiput(469,671)(25.229,14.417){0}{\usebox{\plotpoint}}
\multiput(476,675)(25.229,14.417){0}{\usebox{\plotpoint}}
\put(488.14,682.43){\usebox{\plotpoint}}
\multiput(489,683)(25.229,14.417){0}{\usebox{\plotpoint}}
\multiput(496,687)(23.645,16.889){0}{\usebox{\plotpoint}}
\multiput(503,692)(22.323,18.602){0}{\usebox{\plotpoint}}
\put(511.89,699.07){\usebox{\plotpoint}}
\multiput(516,702)(22.062,18.911){0}{\usebox{\plotpoint}}
\multiput(523,708)(22.323,18.602){0}{\usebox{\plotpoint}}
\put(533.93,717.93){\usebox{\plotpoint}}
\multiput(536,720)(22.062,18.911){0}{\usebox{\plotpoint}}
\multiput(543,726)(18.911,22.062){0}{\usebox{\plotpoint}}
\put(554.44,738.44){\usebox{\plotpoint}}
\multiput(556,740)(20.547,20.547){0}{\usebox{\plotpoint}}
\multiput(563,747)(17.435,23.246){0}{\usebox{\plotpoint}}
\put(573.58,760.24){\usebox{\plotpoint}}
\multiput(576,763)(19.135,21.868){0}{\usebox{\plotpoint}}
\multiput(583,771)(17.435,23.246){0}{\usebox{\plotpoint}}
\put(592.13,782.58){\usebox{\plotpoint}}
\multiput(596,787)(17.840,22.937){0}{\usebox{\plotpoint}}
\multiput(603,796)(17.435,23.246){0}{\usebox{\plotpoint}}
\put(610.09,805.40){\usebox{\plotpoint}}
\multiput(616,813)(17.840,22.937){0}{\usebox{\plotpoint}}
\put(627.46,828.68){\usebox{\plotpoint}}
\multiput(629,831)(17.840,22.937){0}{\usebox{\plotpoint}}
\multiput(636,840)(16.663,23.805){0}{\usebox{\plotpoint}}
\put(644.48,852.22){\usebox{\plotpoint}}
\multiput(649,859)(17.840,22.937){0}{\usebox{\plotpoint}}
\put(661.45,875.79){\usebox{\plotpoint}}
\multiput(663,878)(16.118,24.177){0}{\usebox{\plotpoint}}
\multiput(669,887)(16.663,23.805){0}{\usebox{\plotpoint}}
\put(677.91,899.73){\usebox{\plotpoint}}
\multiput(683,907)(16.118,24.177){0}{\usebox{\plotpoint}}
\put(694.37,923.67){\usebox{\plotpoint}}
\multiput(696,926)(16.663,23.805){0}{\usebox{\plotpoint}}
\multiput(703,936)(14.950,24.917){0}{\usebox{\plotpoint}}
\put(710.44,947.86){\usebox{\plotpoint}}
\multiput(716,955)(16.663,23.805){0}{\usebox{\plotpoint}}
\put(727.01,971.69){\usebox{\plotpoint}}
\multiput(729,975)(16.663,23.805){0}{\usebox{\plotpoint}}
\multiput(736,985)(16.663,23.805){0}{\usebox{\plotpoint}}
\put(743.43,995.65){\usebox{\plotpoint}}
\multiput(749,1004)(16.663,23.805){0}{\usebox{\plotpoint}}
\put(759.91,1019.59){\usebox{\plotpoint}}
\multiput(763,1024)(14.950,24.917){0}{\usebox{\plotpoint}}
\put(775.89,1043.84){\usebox{\plotpoint}}
\multiput(776,1044)(16.663,23.805){0}{\usebox{\plotpoint}}
\multiput(783,1054)(14.950,24.917){0}{\usebox{\plotpoint}}
\put(791.86,1068.09){\usebox{\plotpoint}}
\multiput(796,1074)(16.663,23.805){0}{\usebox{\plotpoint}}
\put(807.96,1092.26){\usebox{\plotpoint}}
\multiput(809,1094)(16.663,23.805){0}{\usebox{\plotpoint}}
\multiput(816,1104)(16.663,23.805){0}{\usebox{\plotpoint}}
\put(824.45,1116.18){\usebox{\plotpoint}}
\multiput(829,1123)(16.118,24.177){0}{\usebox{\plotpoint}}
\put(835,1132){\usebox{\plotpoint}}
\end{picture}
\begin{picture}(900,1200)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(176.0,113.0){\rule[-0.500pt]{1.000pt}{245.477pt}}
\put(176.0,113.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(154,113){\makebox(0,0)[r]{$1$}}
\put(816.0,113.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(176.0,266.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(826.0,266.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(176.0,356.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(826.0,356.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(176.0,420.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(826.0,420.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(176.0,469.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(826.0,469.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(176.0,509.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(826.0,509.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(176.0,544.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(826.0,544.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(176.0,573.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(826.0,573.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(176.0,599.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(826.0,599.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(176.0,623.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(154,623){\makebox(0,0)[r]{$10$}}
\put(816.0,623.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(176.0,776.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(826.0,776.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(176.0,866.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(826.0,866.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(176.0,929.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(826.0,929.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(176.0,979.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(826.0,979.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(176.0,1019.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(826.0,1019.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(176.0,1053.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(826.0,1053.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(176.0,1083.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(826.0,1083.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(176.0,1109.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(826.0,1109.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(176.0,1132.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(154,1132){\makebox(0,0)[r]{$100$}}
\put(816.0,1132.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(176.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(176,68){\makebox(0,0){$0$}}
\put(176.0,1112.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(286.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(286,68){\makebox(0,0){$0.5$}}
\put(286.0,1112.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(396.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(396,68){\makebox(0,0){$1$}}
\put(396.0,1112.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(506.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(506,68){\makebox(0,0){$1.5$}}
\put(506.0,1112.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(616.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(616,68){\makebox(0,0){$2$}}
\put(616.0,1112.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(726.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(726,68){\makebox(0,0){$2.5$}}
\put(726.0,1112.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(836.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(836,68){\makebox(0,0){$3$}}
\put(836.0,1112.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(176.0,113.0){\rule[-0.500pt]{158.994pt}{1.000pt}}
\put(836.0,113.0){\rule[-0.500pt]{1.000pt}{245.477pt}}
\put(176.0,1132.0){\rule[-0.500pt]{158.994pt}{1.000pt}}
\put(506,23){\makebox(0,0){$r$}}
\put(176.0,113.0){\rule[-0.500pt]{1.000pt}{245.477pt}}
\sbox{\plotpoint}{\rule[-0.250pt]{0.500pt}{0.500pt}}%
\put(706,1067){\makebox(0,0)[r]{$\Delta J_x$}}
\multiput(728,1067)(12.453,0.000){6}{\usebox{\plotpoint}}
\put(794,1067){\usebox{\plotpoint}}
\put(176,469){\usebox{\plotpoint}}
\put(176.00,469.00){\usebox{\plotpoint}}
\put(184.66,477.94){\usebox{\plotpoint}}
\put(193.39,486.77){\usebox{\plotpoint}}
\put(202.38,495.38){\usebox{\plotpoint}}
\multiput(203,496)(8.105,9.455){0}{\usebox{\plotpoint}}
\put(210.79,504.53){\usebox{\plotpoint}}
\put(219.95,512.95){\usebox{\plotpoint}}
\put(228.30,522.18){\usebox{\plotpoint}}
\multiput(229,523)(8.806,8.806){0}{\usebox{\plotpoint}}
\put(237.12,530.96){\usebox{\plotpoint}}
\put(246.07,539.58){\usebox{\plotpoint}}
\put(254.62,548.62){\usebox{\plotpoint}}
\multiput(256,550)(9.455,8.105){0}{\usebox{\plotpoint}}
\put(263.83,556.97){\usebox{\plotpoint}}
\put(272.19,566.19){\usebox{\plotpoint}}
\put(281.00,575.00){\usebox{\plotpoint}}
\multiput(283,577)(8.806,8.806){0}{\usebox{\plotpoint}}
\put(289.80,583.80){\usebox{\plotpoint}}
\put(298.61,592.61){\usebox{\plotpoint}}
\put(307.06,601.74){\usebox{\plotpoint}}
\multiput(309,604)(9.455,8.105){0}{\usebox{\plotpoint}}
\put(316.18,610.18){\usebox{\plotpoint}}
\put(324.83,619.13){\usebox{\plotpoint}}
\put(333.59,627.93){\usebox{\plotpoint}}
\put(342.56,636.56){\usebox{\plotpoint}}
\multiput(343,637)(8.105,9.455){0}{\usebox{\plotpoint}}
\put(350.85,645.85){\usebox{\plotpoint}}
\put(359.92,654.36){\usebox{\plotpoint}}
\put(368.47,663.38){\usebox{\plotpoint}}
\multiput(369,664)(8.806,8.806){0}{\usebox{\plotpoint}}
\put(377.32,672.13){\usebox{\plotpoint}}
\put(386.23,680.77){\usebox{\plotpoint}}
\put(394.80,689.80){\usebox{\plotpoint}}
\multiput(396,691)(8.806,8.806){0}{\usebox{\plotpoint}}
\put(403.61,698.61){\usebox{\plotpoint}}
\put(412.41,707.41){\usebox{\plotpoint}}
\put(421.22,716.22){\usebox{\plotpoint}}
\multiput(423,718)(8.806,8.806){0}{\usebox{\plotpoint}}
\put(430.02,725.02){\usebox{\plotpoint}}
\put(438.83,733.83){\usebox{\plotpoint}}
\put(447.27,742.98){\usebox{\plotpoint}}
\multiput(449,745)(9.455,8.105){0}{\usebox{\plotpoint}}
\put(456.40,751.40){\usebox{\plotpoint}}
\put(465.03,760.37){\usebox{\plotpoint}}
\put(473.83,769.14){\usebox{\plotpoint}}
\put(482.78,777.78){\usebox{\plotpoint}}
\multiput(483,778)(8.105,9.455){0}{\usebox{\plotpoint}}
\put(491.22,786.90){\usebox{\plotpoint}}
\put(500.35,795.35){\usebox{\plotpoint}}
\put(508.67,804.61){\usebox{\plotpoint}}
\multiput(509,805)(8.806,8.806){0}{\usebox{\plotpoint}}
\put(517.55,813.33){\usebox{\plotpoint}}
\put(526.44,822.01){\usebox{\plotpoint}}
\put(535.02,831.02){\usebox{\plotpoint}}
\multiput(536,832)(9.455,8.105){0}{\usebox{\plotpoint}}
\put(544.20,839.40){\usebox{\plotpoint}}
\put(552.59,848.59){\usebox{\plotpoint}}
\put(561.40,857.40){\usebox{\plotpoint}}
\multiput(563,859)(8.806,8.806){0}{\usebox{\plotpoint}}
\put(570.20,866.20){\usebox{\plotpoint}}
\put(579.01,875.01){\usebox{\plotpoint}}
\put(587.82,883.82){\usebox{\plotpoint}}
\multiput(589,885)(8.806,8.806){0}{\usebox{\plotpoint}}
\put(596.62,892.62){\usebox{\plotpoint}}
\put(605.43,901.43){\usebox{\plotpoint}}
\put(614.23,910.23){\usebox{\plotpoint}}
\multiput(616,912)(8.806,8.806){0}{\usebox{\plotpoint}}
\put(623.04,919.04){\usebox{\plotpoint}}
\put(631.50,928.14){\usebox{\plotpoint}}
\put(640.61,936.61){\usebox{\plotpoint}}
\put(648.91,945.89){\usebox{\plotpoint}}
\multiput(649,946)(9.455,8.105){0}{\usebox{\plotpoint}}
\put(658.19,954.19){\usebox{\plotpoint}}
\put(666.67,963.29){\usebox{\plotpoint}}
\put(675.28,972.28){\usebox{\plotpoint}}
\multiput(676,973)(9.455,8.105){0}{\usebox{\plotpoint}}
\put(684.44,980.68){\usebox{\plotpoint}}
\put(692.85,989.85){\usebox{\plotpoint}}
\put(702.07,998.21){\usebox{\plotpoint}}
\multiput(703,999)(8.105,9.455){0}{\usebox{\plotpoint}}
\put(710.42,1007.42){\usebox{\plotpoint}}
\put(719.47,1015.97){\usebox{\plotpoint}}
\put(728.08,1024.92){\usebox{\plotpoint}}
\multiput(729,1026)(8.806,8.806){0}{\usebox{\plotpoint}}
\put(736.80,1033.80){\usebox{\plotpoint}}
\put(745.61,1042.61){\usebox{\plotpoint}}
\put(754.42,1051.42){\usebox{\plotpoint}}
\multiput(756,1053)(8.806,8.806){0}{\usebox{\plotpoint}}
\put(763.22,1060.22){\usebox{\plotpoint}}
\put(772.03,1069.03){\usebox{\plotpoint}}
\put(780.83,1077.83){\usebox{\plotpoint}}
\multiput(783,1080)(8.105,9.455){0}{\usebox{\plotpoint}}
\put(789.13,1087.11){\usebox{\plotpoint}}
\put(798.41,1095.41){\usebox{\plotpoint}}
\put(806.88,1104.52){\usebox{\plotpoint}}
\put(815.98,1112.98){\usebox{\plotpoint}}
\multiput(816,1113)(8.806,8.806){0}{\usebox{\plotpoint}}
\put(824.64,1121.92){\usebox{\plotpoint}}
\put(833.42,1130.69){\usebox{\plotpoint}}
\put(835,1132){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(706,1022){\makebox(0,0)[r]{$\Delta J_y$}}
\put(728.0,1022.0){\rule[-0.175pt]{15.899pt}{0.350pt}}
\put(176,469){\usebox{\plotpoint}}
\multiput(176.00,468.02)(0.518,-0.504){11}{\rule{0.438pt}{0.121pt}}
\multiput(176.00,468.27)(6.092,-7.000){2}{\rule{0.219pt}{0.350pt}}
\multiput(183.00,461.02)(0.523,-0.505){9}{\rule{0.438pt}{0.122pt}}
\multiput(183.00,461.27)(5.092,-6.000){2}{\rule{0.219pt}{0.350pt}}
\multiput(189.00,455.02)(0.518,-0.504){11}{\rule{0.438pt}{0.121pt}}
\multiput(189.00,455.27)(6.092,-7.000){2}{\rule{0.219pt}{0.350pt}}
\multiput(196.00,448.02)(0.518,-0.504){11}{\rule{0.438pt}{0.121pt}}
\multiput(196.00,448.27)(6.092,-7.000){2}{\rule{0.219pt}{0.350pt}}
\multiput(203.00,441.02)(0.523,-0.505){9}{\rule{0.438pt}{0.122pt}}
\multiput(203.00,441.27)(5.092,-6.000){2}{\rule{0.219pt}{0.350pt}}
\multiput(209.00,435.02)(0.518,-0.504){11}{\rule{0.438pt}{0.121pt}}
\multiput(209.00,435.27)(6.092,-7.000){2}{\rule{0.219pt}{0.350pt}}
\multiput(216.00,428.02)(0.518,-0.504){11}{\rule{0.438pt}{0.121pt}}
\multiput(216.00,428.27)(6.092,-7.000){2}{\rule{0.219pt}{0.350pt}}
\multiput(223.00,421.02)(0.523,-0.505){9}{\rule{0.438pt}{0.122pt}}
\multiput(223.00,421.27)(5.092,-6.000){2}{\rule{0.219pt}{0.350pt}}
\multiput(229.00,415.02)(0.518,-0.504){11}{\rule{0.438pt}{0.121pt}}
\multiput(229.00,415.27)(6.092,-7.000){2}{\rule{0.219pt}{0.350pt}}
\multiput(236.00,408.02)(0.518,-0.504){11}{\rule{0.438pt}{0.121pt}}
\multiput(236.00,408.27)(6.092,-7.000){2}{\rule{0.219pt}{0.350pt}}
\multiput(243.00,401.02)(0.523,-0.505){9}{\rule{0.438pt}{0.122pt}}
\multiput(243.00,401.27)(5.092,-6.000){2}{\rule{0.219pt}{0.350pt}}
\multiput(249.00,395.02)(0.518,-0.504){11}{\rule{0.438pt}{0.121pt}}
\multiput(249.00,395.27)(6.092,-7.000){2}{\rule{0.219pt}{0.350pt}}
\multiput(256.00,388.02)(0.618,-0.505){9}{\rule{0.496pt}{0.122pt}}
\multiput(256.00,388.27)(5.971,-6.000){2}{\rule{0.248pt}{0.350pt}}
\multiput(263.47,380.94)(0.505,-0.618){9}{\rule{0.122pt}{0.496pt}}
\multiput(262.27,381.97)(6.000,-5.971){2}{\rule{0.350pt}{0.248pt}}
\multiput(269.00,375.02)(0.618,-0.505){9}{\rule{0.496pt}{0.122pt}}
\multiput(269.00,375.27)(5.971,-6.000){2}{\rule{0.248pt}{0.350pt}}
\multiput(276.00,369.02)(0.518,-0.504){11}{\rule{0.438pt}{0.121pt}}
\multiput(276.00,369.27)(6.092,-7.000){2}{\rule{0.219pt}{0.350pt}}
\multiput(283.00,362.02)(0.523,-0.505){9}{\rule{0.438pt}{0.122pt}}
\multiput(283.00,362.27)(5.092,-6.000){2}{\rule{0.219pt}{0.350pt}}
\multiput(289.00,356.02)(0.618,-0.505){9}{\rule{0.496pt}{0.122pt}}
\multiput(289.00,356.27)(5.971,-6.000){2}{\rule{0.248pt}{0.350pt}}
\multiput(296.00,350.02)(0.518,-0.504){11}{\rule{0.438pt}{0.121pt}}
\multiput(296.00,350.27)(6.092,-7.000){2}{\rule{0.219pt}{0.350pt}}
\multiput(303.00,343.02)(0.523,-0.505){9}{\rule{0.438pt}{0.122pt}}
\multiput(303.00,343.27)(5.092,-6.000){2}{\rule{0.219pt}{0.350pt}}
\multiput(309.00,337.02)(0.618,-0.505){9}{\rule{0.496pt}{0.122pt}}
\multiput(309.00,337.27)(5.971,-6.000){2}{\rule{0.248pt}{0.350pt}}
\multiput(316.00,331.02)(0.618,-0.505){9}{\rule{0.496pt}{0.122pt}}
\multiput(316.00,331.27)(5.971,-6.000){2}{\rule{0.248pt}{0.350pt}}
\multiput(323.00,325.02)(0.523,-0.505){9}{\rule{0.438pt}{0.122pt}}
\multiput(323.00,325.27)(5.092,-6.000){2}{\rule{0.219pt}{0.350pt}}
\multiput(329.00,319.02)(0.618,-0.505){9}{\rule{0.496pt}{0.122pt}}
\multiput(329.00,319.27)(5.971,-6.000){2}{\rule{0.248pt}{0.350pt}}
\multiput(336.00,313.02)(0.618,-0.505){9}{\rule{0.496pt}{0.122pt}}
\multiput(336.00,313.27)(5.971,-6.000){2}{\rule{0.248pt}{0.350pt}}
\multiput(343.00,307.02)(0.649,-0.507){7}{\rule{0.507pt}{0.122pt}}
\multiput(343.00,307.27)(4.947,-5.000){2}{\rule{0.254pt}{0.350pt}}
\multiput(349.00,302.02)(0.618,-0.505){9}{\rule{0.496pt}{0.122pt}}
\multiput(349.00,302.27)(5.971,-6.000){2}{\rule{0.248pt}{0.350pt}}
\multiput(356.00,296.02)(0.767,-0.507){7}{\rule{0.577pt}{0.122pt}}
\multiput(356.00,296.27)(5.801,-5.000){2}{\rule{0.289pt}{0.350pt}}
\multiput(363.00,291.02)(0.649,-0.507){7}{\rule{0.507pt}{0.122pt}}
\multiput(363.00,291.27)(4.947,-5.000){2}{\rule{0.254pt}{0.350pt}}
\multiput(369.00,286.02)(0.767,-0.507){7}{\rule{0.577pt}{0.122pt}}
\multiput(369.00,286.27)(5.801,-5.000){2}{\rule{0.289pt}{0.350pt}}
\multiput(376.00,281.02)(0.767,-0.507){7}{\rule{0.577pt}{0.122pt}}
\multiput(376.00,281.27)(5.801,-5.000){2}{\rule{0.289pt}{0.350pt}}
\multiput(383.00,276.02)(0.864,-0.509){5}{\rule{0.612pt}{0.123pt}}
\multiput(383.00,276.27)(4.729,-4.000){2}{\rule{0.306pt}{0.350pt}}
\multiput(389.00,272.02)(0.767,-0.507){7}{\rule{0.577pt}{0.122pt}}
\multiput(389.00,272.27)(5.801,-5.000){2}{\rule{0.289pt}{0.350pt}}
\multiput(396.00,267.02)(1.024,-0.509){5}{\rule{0.700pt}{0.123pt}}
\multiput(396.00,267.27)(5.547,-4.000){2}{\rule{0.350pt}{0.350pt}}
\multiput(403.00,263.02)(1.366,-0.516){3}{\rule{0.787pt}{0.124pt}}
\multiput(403.00,263.27)(4.366,-3.000){2}{\rule{0.394pt}{0.350pt}}
\multiput(409.00,260.02)(1.623,-0.516){3}{\rule{0.904pt}{0.124pt}}
\multiput(409.00,260.27)(5.123,-3.000){2}{\rule{0.452pt}{0.350pt}}
\multiput(416.00,257.02)(1.623,-0.516){3}{\rule{0.904pt}{0.124pt}}
\multiput(416.00,257.27)(5.123,-3.000){2}{\rule{0.452pt}{0.350pt}}
\multiput(423.00,254.02)(1.366,-0.516){3}{\rule{0.787pt}{0.124pt}}
\multiput(423.00,254.27)(4.366,-3.000){2}{\rule{0.394pt}{0.350pt}}
\put(429,250.27){\rule{1.312pt}{0.350pt}}
\multiput(429.00,251.27)(4.276,-2.000){2}{\rule{0.656pt}{0.350pt}}
\put(436,248.27){\rule{1.312pt}{0.350pt}}
\multiput(436.00,249.27)(4.276,-2.000){2}{\rule{0.656pt}{0.350pt}}
\put(443,246.77){\rule{1.445pt}{0.350pt}}
\multiput(443.00,247.27)(3.000,-1.000){2}{\rule{0.723pt}{0.350pt}}
\put(449,245.77){\rule{1.686pt}{0.350pt}}
\multiput(449.00,246.27)(3.500,-1.000){2}{\rule{0.843pt}{0.350pt}}
\put(456,244.77){\rule{1.686pt}{0.350pt}}
\multiput(456.00,245.27)(3.500,-1.000){2}{\rule{0.843pt}{0.350pt}}
\put(476,244.77){\rule{1.686pt}{0.350pt}}
\multiput(476.00,244.27)(3.500,1.000){2}{\rule{0.843pt}{0.350pt}}
\put(483,245.77){\rule{1.445pt}{0.350pt}}
\multiput(483.00,245.27)(3.000,1.000){2}{\rule{0.723pt}{0.350pt}}
\put(489,247.27){\rule{1.312pt}{0.350pt}}
\multiput(489.00,246.27)(4.276,2.000){2}{\rule{0.656pt}{0.350pt}}
\put(496,249.27){\rule{1.312pt}{0.350pt}}
\multiput(496.00,248.27)(4.276,2.000){2}{\rule{0.656pt}{0.350pt}}
\put(503,251.27){\rule{1.137pt}{0.350pt}}
\multiput(503.00,250.27)(3.639,2.000){2}{\rule{0.569pt}{0.350pt}}
\multiput(509.00,253.47)(1.623,0.516){3}{\rule{0.904pt}{0.124pt}}
\multiput(509.00,252.27)(5.123,3.000){2}{\rule{0.452pt}{0.350pt}}
\multiput(516.00,256.47)(1.623,0.516){3}{\rule{0.904pt}{0.124pt}}
\multiput(516.00,255.27)(5.123,3.000){2}{\rule{0.452pt}{0.350pt}}
\multiput(523.00,259.47)(0.864,0.509){5}{\rule{0.612pt}{0.123pt}}
\multiput(523.00,258.27)(4.729,4.000){2}{\rule{0.306pt}{0.350pt}}
\multiput(529.00,263.47)(1.623,0.516){3}{\rule{0.904pt}{0.124pt}}
\multiput(529.00,262.27)(5.123,3.000){2}{\rule{0.452pt}{0.350pt}}
\multiput(536.00,266.47)(1.024,0.509){5}{\rule{0.700pt}{0.123pt}}
\multiput(536.00,265.27)(5.547,4.000){2}{\rule{0.350pt}{0.350pt}}
\multiput(543.00,270.47)(0.649,0.507){7}{\rule{0.507pt}{0.122pt}}
\multiput(543.00,269.27)(4.947,5.000){2}{\rule{0.254pt}{0.350pt}}
\multiput(549.00,275.47)(1.024,0.509){5}{\rule{0.700pt}{0.123pt}}
\multiput(549.00,274.27)(5.547,4.000){2}{\rule{0.350pt}{0.350pt}}
\multiput(556.00,279.47)(0.767,0.507){7}{\rule{0.577pt}{0.122pt}}
\multiput(556.00,278.27)(5.801,5.000){2}{\rule{0.289pt}{0.350pt}}
\multiput(563.00,284.47)(0.649,0.507){7}{\rule{0.507pt}{0.122pt}}
\multiput(563.00,283.27)(4.947,5.000){2}{\rule{0.254pt}{0.350pt}}
\multiput(569.00,289.47)(0.767,0.507){7}{\rule{0.577pt}{0.122pt}}
\multiput(569.00,288.27)(5.801,5.000){2}{\rule{0.289pt}{0.350pt}}
\multiput(576.00,294.47)(0.618,0.505){9}{\rule{0.496pt}{0.122pt}}
\multiput(576.00,293.27)(5.971,6.000){2}{\rule{0.248pt}{0.350pt}}
\multiput(583.00,300.47)(0.649,0.507){7}{\rule{0.507pt}{0.122pt}}
\multiput(583.00,299.27)(4.947,5.000){2}{\rule{0.254pt}{0.350pt}}
\multiput(589.00,305.47)(0.618,0.505){9}{\rule{0.496pt}{0.122pt}}
\multiput(589.00,304.27)(5.971,6.000){2}{\rule{0.248pt}{0.350pt}}
\multiput(596.00,311.47)(0.618,0.505){9}{\rule{0.496pt}{0.122pt}}
\multiput(596.00,310.27)(5.971,6.000){2}{\rule{0.248pt}{0.350pt}}
\multiput(603.00,317.47)(0.523,0.505){9}{\rule{0.438pt}{0.122pt}}
\multiput(603.00,316.27)(5.092,6.000){2}{\rule{0.219pt}{0.350pt}}
\multiput(609.00,323.47)(0.618,0.505){9}{\rule{0.496pt}{0.122pt}}
\multiput(609.00,322.27)(5.971,6.000){2}{\rule{0.248pt}{0.350pt}}
\multiput(616.00,329.47)(0.618,0.505){9}{\rule{0.496pt}{0.122pt}}
\multiput(616.00,328.27)(5.971,6.000){2}{\rule{0.248pt}{0.350pt}}
\multiput(623.00,335.47)(0.523,0.505){9}{\rule{0.438pt}{0.122pt}}
\multiput(623.00,334.27)(5.092,6.000){2}{\rule{0.219pt}{0.350pt}}
\multiput(629.00,341.47)(0.618,0.505){9}{\rule{0.496pt}{0.122pt}}
\multiput(629.00,340.27)(5.971,6.000){2}{\rule{0.248pt}{0.350pt}}
\multiput(636.00,347.47)(0.518,0.504){11}{\rule{0.438pt}{0.121pt}}
\multiput(636.00,346.27)(6.092,7.000){2}{\rule{0.219pt}{0.350pt}}
\multiput(643.00,354.47)(0.523,0.505){9}{\rule{0.438pt}{0.122pt}}
\multiput(643.00,353.27)(5.092,6.000){2}{\rule{0.219pt}{0.350pt}}
\multiput(649.00,360.47)(0.518,0.504){11}{\rule{0.438pt}{0.121pt}}
\multiput(649.00,359.27)(6.092,7.000){2}{\rule{0.219pt}{0.350pt}}
\multiput(656.00,367.47)(0.618,0.505){9}{\rule{0.496pt}{0.122pt}}
\multiput(656.00,366.27)(5.971,6.000){2}{\rule{0.248pt}{0.350pt}}
\multiput(663.00,373.47)(0.523,0.505){9}{\rule{0.438pt}{0.122pt}}
\multiput(663.00,372.27)(5.092,6.000){2}{\rule{0.219pt}{0.350pt}}
\multiput(669.00,379.47)(0.518,0.504){11}{\rule{0.438pt}{0.121pt}}
\multiput(669.00,378.27)(6.092,7.000){2}{\rule{0.219pt}{0.350pt}}
\multiput(676.00,386.47)(0.518,0.504){11}{\rule{0.438pt}{0.121pt}}
\multiput(676.00,385.27)(6.092,7.000){2}{\rule{0.219pt}{0.350pt}}
\multiput(683.00,393.47)(0.523,0.505){9}{\rule{0.438pt}{0.122pt}}
\multiput(683.00,392.27)(5.092,6.000){2}{\rule{0.219pt}{0.350pt}}
\multiput(689.00,399.47)(0.518,0.504){11}{\rule{0.438pt}{0.121pt}}
\multiput(689.00,398.27)(6.092,7.000){2}{\rule{0.219pt}{0.350pt}}
\multiput(696.00,406.47)(0.618,0.505){9}{\rule{0.496pt}{0.122pt}}
\multiput(696.00,405.27)(5.971,6.000){2}{\rule{0.248pt}{0.350pt}}
\multiput(703.47,412.00)(0.505,0.618){9}{\rule{0.122pt}{0.496pt}}
\multiput(702.27,412.00)(6.000,5.971){2}{\rule{0.350pt}{0.248pt}}
\multiput(709.00,419.47)(0.518,0.504){11}{\rule{0.438pt}{0.121pt}}
\multiput(709.00,418.27)(6.092,7.000){2}{\rule{0.219pt}{0.350pt}}
\multiput(716.00,426.47)(0.618,0.505){9}{\rule{0.496pt}{0.122pt}}
\multiput(716.00,425.27)(5.971,6.000){2}{\rule{0.248pt}{0.350pt}}
\multiput(723.47,432.00)(0.505,0.618){9}{\rule{0.122pt}{0.496pt}}
\multiput(722.27,432.00)(6.000,5.971){2}{\rule{0.350pt}{0.248pt}}
\multiput(729.00,439.47)(0.518,0.504){11}{\rule{0.438pt}{0.121pt}}
\multiput(729.00,438.27)(6.092,7.000){2}{\rule{0.219pt}{0.350pt}}
\multiput(736.00,446.47)(0.618,0.505){9}{\rule{0.496pt}{0.122pt}}
\multiput(736.00,445.27)(5.971,6.000){2}{\rule{0.248pt}{0.350pt}}
\multiput(743.47,452.00)(0.505,0.618){9}{\rule{0.122pt}{0.496pt}}
\multiput(742.27,452.00)(6.000,5.971){2}{\rule{0.350pt}{0.248pt}}
\multiput(749.00,459.47)(0.518,0.504){11}{\rule{0.438pt}{0.121pt}}
\multiput(749.00,458.27)(6.092,7.000){2}{\rule{0.219pt}{0.350pt}}
\multiput(756.00,466.47)(0.618,0.505){9}{\rule{0.496pt}{0.122pt}}
\multiput(756.00,465.27)(5.971,6.000){2}{\rule{0.248pt}{0.350pt}}
\multiput(763.47,472.00)(0.505,0.618){9}{\rule{0.122pt}{0.496pt}}
\multiput(762.27,472.00)(6.000,5.971){2}{\rule{0.350pt}{0.248pt}}
\multiput(769.00,479.47)(0.518,0.504){11}{\rule{0.438pt}{0.121pt}}
\multiput(769.00,478.27)(6.092,7.000){2}{\rule{0.219pt}{0.350pt}}
\multiput(776.00,486.47)(0.518,0.504){11}{\rule{0.438pt}{0.121pt}}
\multiput(776.00,485.27)(6.092,7.000){2}{\rule{0.219pt}{0.350pt}}
\multiput(783.00,493.47)(0.523,0.505){9}{\rule{0.438pt}{0.122pt}}
\multiput(783.00,492.27)(5.092,6.000){2}{\rule{0.219pt}{0.350pt}}
\multiput(789.00,499.47)(0.518,0.504){11}{\rule{0.438pt}{0.121pt}}
\multiput(789.00,498.27)(6.092,7.000){2}{\rule{0.219pt}{0.350pt}}
\multiput(796.00,506.47)(0.518,0.504){11}{\rule{0.438pt}{0.121pt}}
\multiput(796.00,505.27)(6.092,7.000){2}{\rule{0.219pt}{0.350pt}}
\multiput(803.00,513.47)(0.523,0.505){9}{\rule{0.438pt}{0.122pt}}
\multiput(803.00,512.27)(5.092,6.000){2}{\rule{0.219pt}{0.350pt}}
\multiput(809.00,519.47)(0.518,0.504){11}{\rule{0.438pt}{0.121pt}}
\multiput(809.00,518.27)(6.092,7.000){2}{\rule{0.219pt}{0.350pt}}
\multiput(816.00,526.47)(0.518,0.504){11}{\rule{0.438pt}{0.121pt}}
\multiput(816.00,525.27)(6.092,7.000){2}{\rule{0.219pt}{0.350pt}}
\multiput(823.47,533.00)(0.505,0.618){9}{\rule{0.122pt}{0.496pt}}
\multiput(822.27,533.00)(6.000,5.971){2}{\rule{0.350pt}{0.248pt}}
\multiput(829.00,540.47)(0.618,0.505){9}{\rule{0.496pt}{0.122pt}}
\multiput(829.00,539.27)(5.971,6.000){2}{\rule{0.248pt}{0.350pt}}
\put(463.0,245.0){\rule[-0.175pt]{3.132pt}{0.350pt}}
\sbox{\plotpoint}{\rule[-0.250pt]{0.500pt}{0.500pt}}%
\put(706,977){\makebox(0,0)[r]{Product}}
\multiput(728,977)(29.058,0.000){3}{\usebox{\plotpoint}}
\put(794,977){\usebox{\plotpoint}}
\put(176,825){\usebox{\plotpoint}}
\put(176.00,825.00){\usebox{\plotpoint}}
\multiput(183,825)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(189,825)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(196,825)(29.058,0.000){0}{\usebox{\plotpoint}}
\put(205.06,825.00){\usebox{\plotpoint}}
\multiput(209,825)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(216,825)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(223,825)(28.662,4.777){0}{\usebox{\plotpoint}}
\put(234.03,826.00){\usebox{\plotpoint}}
\multiput(236,826)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(243,826)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(249,826)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(256,826)(29.058,0.000){0}{\usebox{\plotpoint}}
\put(263.09,826.00){\usebox{\plotpoint}}
\multiput(269,826)(28.766,4.109){0}{\usebox{\plotpoint}}
\multiput(276,827)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(283,827)(29.058,0.000){0}{\usebox{\plotpoint}}
\put(292.05,827.44){\usebox{\plotpoint}}
\multiput(296,828)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(303,828)(28.662,4.777){0}{\usebox{\plotpoint}}
\multiput(309,829)(29.058,0.000){0}{\usebox{\plotpoint}}
\put(320.93,829.70){\usebox{\plotpoint}}
\multiput(323,830)(28.662,4.777){0}{\usebox{\plotpoint}}
\multiput(329,831)(29.058,0.000){0}{\usebox{\plotpoint}}
\multiput(336,831)(28.766,4.109){0}{\usebox{\plotpoint}}
\multiput(343,832)(28.662,4.777){0}{\usebox{\plotpoint}}
\put(349.70,833.20){\usebox{\plotpoint}}
\multiput(356,835)(28.766,4.109){0}{\usebox{\plotpoint}}
\multiput(363,836)(27.567,9.189){0}{\usebox{\plotpoint}}
\multiput(369,838)(28.766,4.109){0}{\usebox{\plotpoint}}
\put(377.96,839.56){\usebox{\plotpoint}}
\multiput(383,841)(25.990,12.995){0}{\usebox{\plotpoint}}
\multiput(389,844)(27.940,7.983){0}{\usebox{\plotpoint}}
\multiput(396,846)(26.708,11.446){0}{\usebox{\plotpoint}}
\put(404.98,849.99){\usebox{\plotpoint}}
\multiput(409,852)(26.708,11.446){0}{\usebox{\plotpoint}}
\multiput(416,855)(25.229,14.417){0}{\usebox{\plotpoint}}
\multiput(423,859)(24.177,16.118){0}{\usebox{\plotpoint}}
\put(430.36,863.97){\usebox{\plotpoint}}
\multiput(436,868)(23.645,16.889){0}{\usebox{\plotpoint}}
\multiput(443,873)(22.323,18.602){0}{\usebox{\plotpoint}}
\put(453.34,881.72){\usebox{\plotpoint}}
\multiput(456,884)(22.062,18.911){0}{\usebox{\plotpoint}}
\multiput(463,890)(18.911,22.062){0}{\usebox{\plotpoint}}
\put(474.03,902.03){\usebox{\plotpoint}}
\multiput(476,904)(20.547,20.547){0}{\usebox{\plotpoint}}
\multiput(483,911)(17.435,23.246){0}{\usebox{\plotpoint}}
\put(493.20,923.80){\usebox{\plotpoint}}
\multiput(496,927)(17.840,22.937){0}{\usebox{\plotpoint}}
\multiput(503,936)(16.118,24.177){0}{\usebox{\plotpoint}}
\put(510.48,947.12){\usebox{\plotpoint}}
\multiput(516,955)(17.840,22.937){0}{\usebox{\plotpoint}}
\put(526.85,971.05){\usebox{\plotpoint}}
\multiput(529,975)(16.663,23.805){0}{\usebox{\plotpoint}}
\put(542.63,995.42){\usebox{\plotpoint}}
\multiput(543,996)(13.914,25.510){0}{\usebox{\plotpoint}}
\multiput(549,1007)(15.600,24.515){0}{\usebox{\plotpoint}}
\put(557.41,1020.42){\usebox{\plotpoint}}
\multiput(563,1030)(12.995,25.990){0}{\usebox{\plotpoint}}
\put(571.45,1045.84){\usebox{\plotpoint}}
\multiput(576,1053)(13.776,25.584){0}{\usebox{\plotpoint}}
\put(585.60,1071.20){\usebox{\plotpoint}}
\multiput(589,1078)(14.641,25.099){0}{\usebox{\plotpoint}}
\put(599.58,1096.66){\usebox{\plotpoint}}
\multiput(603,1103)(12.995,25.990){0}{\usebox{\plotpoint}}
\put(613.00,1122.43){\usebox{\plotpoint}}
\multiput(616,1128)(12.995,25.990){0}{\usebox{\plotpoint}}
\put(618,1132){\usebox{\plotpoint}}
\end{picture}
